Feedback Control of Negative-Imaginary Systems: Large Flexible structures with colocated actuators and sensors

This paper presents a survey of recent results on the theory of negative imaginary systems. This theory can be applied to the robust control of large flexible structures with colocated force actuators and position sensors.

==> star-product.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6428,4821)(0,-10)
\path(2265,4737)(4065,4737)(4065,3312)
	(2265,3312)(2265,4737)
\path(2265,1437)(4065,1437)(4065,12)
	(2265,12)(2265,1437)
\path(5865,4512)(4065,4512)
\blacken\path(4185.000,4542.000)(4065.000,4512.000)(4185.000,4482.000)(4149.000,4512.000)(4185.000,4542.000)
\path(5865,312)(4065,312)
\blacken\path(4185.000,342.000)(4065.000,312.000)(4185.000,282.000)(4149.000,312.000)(4185.000,342.000)
\path(2265,312)(390,312)
\blacken\path(510.000,342.000)(390.000,312.000)(510.000,282.000)(474.000,312.000)(510.000,342.000)
\path(2265,4512)(465,4512)
\blacken\path(585.000,4542.000)(465.000,4512.000)(585.000,4482.000)(549.000,4512.000)(585.000,4542.000)
\path(2265,3612)(1665,3612)(1665,2712)
	(4665,1812)(4665,1137)(4065,1137)
\blacken\path(4185.000,1167.000)(4065.000,1137.000)(4185.000,1107.000)(4149.000,1137.000)(4185.000,1167.000)
\path(2265,1137)(1665,1137)(1665,1812)
	(4665,2712)(4665,3612)(4065,3612)
\blacken\path(4185.000,3642.000)(4065.000,3612.000)(4185.000,3582.000)(4149.000,3612.000)(4185.000,3642.000)
\put(2940,3912){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}M}}}}
\put(3090,537){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}N}}}}
\put(6090,4587){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}w1}}}}
\put(15,312){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}y2}}}}
\put(1290,3087){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}u2}}}}
\put(4890,3087){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}u1}}}}
\put(6090,312){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}w2}}}}
\put(15,4587){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{14}{16.8}{\rmdefault}{\mddefault}{\updefault}y1}}}}
\end{picture}
}

